Quantum Mechanical Probability of Electrodynamic Particle(s)

A distribution of electromagnetic fields presents a statistical assembly of a particular type, which is at scale h a quantum statistical assembly itself and has also been instrumental to concretisation of the basic probability assumption of quantum mechanics. Of specific concern in this discussion is an extensive train of radiation fields, of a total wave function \psi, which are continuously (re)emitted and (re)absorbed by an oscillatory (point) charge of a zero rest mass and yet a finite dynamical mass, with the waves and charge together making up an extensive undulatory IED particle. The IED particle will as any real particle be subject to interactions with the environmental fields and particles, hence to excitations, and therefore will explore all possible states over time; at scale $h$ the states are discrete. On the basis of the principles of statistics and statistical mechanics combined with first principles solutions for the IED particle, we derive for the IED particle the probability functions in position space, of a form |\psi|^2, and in dynamical-variable space.

==> (inline-ps-0) <==
 /pdfmark where                                                                                                           {pop} {userdict /pdfmark /cleartomark load put} ifelse               [ /Author (J.X. Zheng-Johansson)               /Title (Quantum Mechanical Probability of Internally Electrodynamic Particle(s))               /Subject (Quantum Mechanics, Fundamental Physics)               /Keywords (Quantum Mechanical Probability, Internally Electrodynamic Particle, Zheng-Johansson, jxzj@iofpr.org)               /DOCINFO pdfmark
